Gaussian processes for real-time urban traffic estimation using a fleet of drones

Real-time urban traffic monitoring is essential for modern city management, yet conventional static sensors provide only limited spatial coverage. Autonomous drone fleets can complement this infrastructure by offering flexible, high-resolution mobile sensing across different parts of the network. This paper introduces a spatio-temporal Gaussian process (GP) framework for reconstructing network-wide traffic states from partial aerial observations. The model accounts for the physical structure of the road network through a graph Mat\'ern kernel, which embeds network topology into the spatial covariance structure, and captures temporal dependencies through an exponential temporal kernel. Within this framework, historical loop detector data provide an informative prior mean that is updated in real time using incoming drone observations, yielding network-wide point estimates together with predictive uncertainty. We validate our framework in two distinct case studies: a microscopic simulation of Barcelona and real-world drone data from Athens. The results demonstrate that our approach outperforms historical baselines in estimating and predicting Vehicle Hours Traveled (VHT), notably reducing the required fleet size. Furthermore, leveraging the model's predictive uncertainty to guide drone movements yields additional performance gains, highlighting the potential for future uncertainty-aware fleet routing algorithms.

==> figures/results/athens/athens_vht_estimate_t25_means.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Estimation for the later time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=42.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=0.25, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
2 1
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
};
\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
2 0.971855127181048
5 0.929593038542706
10 0.860777811180799
15 0.800555099194478
20 0.729328566976051
25 0.669018144984411
30 0.599716931241202
35 0.5400862247228
40 0.479551566322472
};
\addlegendentry{HMO}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
2 0.885213487538453
5 0.845870966147012
10 0.781813761263904
15 0.724857470381653
20 0.658214689971797
25 0.602288218873335
30 0.538578225597742
35 0.481678998373318
40 0.427203122198186
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
2 0.874755231783788
5 0.820428635320804
10 0.739316176449043
15 0.671454966735606
20 0.596097271938839
25 0.534319452800233
30 0.474833206867741
35 0.419308446276583
40 0.366375117192302
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/athens/athens_vht_estimate_t7_means.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Estimation for the early time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=42.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=0.25, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
2 1
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
};
\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
2 0.972110180426546
5 0.932206391366767
10 0.861958598934203
15 0.798618950800284
20 0.731498679037459
25 0.663365823479498
30 0.603587016959265
35 0.540179119309331
40 0.481213779458893
};
\addlegendentry{HMO}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
2 0.920702154640768
5 0.879219022163152
10 0.806874245007812
15 0.742845131326723
20 0.67556679501075
25 0.608655646080056
30 0.551137539573277
35 0.490513917023268
40 0.435014578554987
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
2 0.906617581255112
5 0.846801957944644
10 0.750423265887564
15 0.666519876855818
20 0.586036810000174
25 0.516740703221948
30 0.456373968004854
35 0.398374304648676
40 0.344556233214818
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/athens/athens_vht_estimate_t7_unc.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
title={Comparison of GP methods in Athens},
title style={font=\small},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=52.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=-0.01, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
2 0.921536676851049
5 0.877598883946391
10 0.810023758750623
15 0.739318239804846
20 0.677991049401546
25 0.61242216103508
30 0.5505937824328
35 0.48841485257283
40 0.432149831977266
45 0.375506671004309
50 0.315905739018924
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
2 0.907185096279189
5 0.845774755653434
10 0.750699924221442
15 0.664420670151643
20 0.591471988729287
25 0.519300590122267
30 0.453761079140878
35 0.396124097145418
40 0.343476601998985
45 0.294047369434328
50 0.246969297616772
};
\addlegendentry{GP-D}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
2 0.897052064757324
5 0.830419497349682
10 0.728974016023458
15 0.636923541899185
20 0.558326750264607
25 0.4850745803235
30 0.421191325634479
35 0.358698812636001
40 0.301631103276153
45 0.250049347473461
50 0.206053336123048
};
\addlegendentry{GP-U}
\end{axis}

\end{tikzpicture}


==> figures/results/athens/athens_vht_predict_t15_means.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Prediction for the early time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=45,
xtick style={color=black},
y grid style={lightgray},
ylabel={Prediction error},
ymajorgrids,
ymin=0.65, ymax=1.02,
ytick style={color=black}
]
%\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
%table {%
%2 1.001
%5 1.001
%10 1.001
%15 1.001
%20 1.001
%25 1.001
%30 1.001
%35 1.001
%40 1.001
%};
%\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
2 1
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
};
\addlegendentry{HMO=HM}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
2 0.93437766858779
5 0.918072122054866
10 0.892407343472251
15 0.862772683907491
20 0.8399232723155
25 0.813762008612224
30 0.798196448057548
35 0.779276612166635
40 0.7634110919521
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
2 0.925821647748848
5 0.900759410478649
10 0.861926762453935
15 0.822037365673829
20 0.795060269669217
25 0.767818978848868
30 0.751272365754363
35 0.738577662581614
40 0.723575607088117
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/athens/athens_vht_predict_t25_means.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Prediction for the later time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=42.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={Prediction error},
ymajorgrids,
ymin=0.65, ymax=1.02,
ytick style={color=black}
]
%\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
%table {%
%2 1.001
%5 1.001
%10 1.001
%15 1.001
%20 1.001
%25 1.001
%30 1.001
%35 1.001
%40 1.001
%};
%\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
2 1
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
};
\addlegendentry{HMO=HM}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
2 0.898750097690181
5 0.881840608383824
10 0.852359412445909
15 0.82421548706759
20 0.803852898874336
25 0.780314198656389
30 0.759598633572841
35 0.742512962459452
40 0.728806221271858
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
2 0.893848139534951
5 0.871569925729535
10 0.836108862581397
15 0.805559312523772
20 0.782404423459455
25 0.760880890811043
30 0.742121938914738
35 0.728743837817887
40 0.715850031088108
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/gp_hm_plot_means_only_100_all_seq_ts_29_32_prediction.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Prediction for the later time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=210,
xtick style={color=black},
y grid style={lightgray},
ylabel={Prediction error},
ymajorgrids,
ymin=0.459072507390712, ymax=1.05,
ytick style={color=black}
]
%\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
%table {%
%10 1.00016
%20 1.00016
%40 1.00016
%60 1.00016
%80 1.00016
%100 1.00016
%150 1.00016
%200 1.00016
%};
%\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
10 0.99984
20 0.99984
40 0.99984
60 0.99984
80 0.99984
100 0.99984
150 0.99984
200 0.99984
};
\addlegendentry{HMO=HM}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.965761114643296
20 0.940656111749925
40 0.892543447579895
60 0.850326167892445
80 0.811843957730224
100 0.775513738052175
150 0.701721548374497
200 0.643336162471939
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 0.953544042564623
20 0.917970766661136
40 0.853132546576861
60 0.798637968353942
80 0.751382527307034
100 0.710742190982522
150 0.634101765064639
200 0.581949889869399
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/gp_hm_plot_means_only_100_all_seq_ts_4_7_prediction.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Prediction for the early time window},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=210,
xtick style={color=black},
y grid style={lightgray},
ylabel={Prediction error},
ymajorgrids,
ymin=0.508702648567432, ymax=1.05,
ytick style={color=black}
]
%\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
%table {%
%10 1.00016
%20 1.00016
%40 1.00016
%60 1.00016
%80 1.00016
%100 1.00016
%150 1.00016
%200 1.00016
%};
%\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
10 0.99984
20 0.99984
40 0.99984
60 0.99984
80 0.99984
100 0.99984
150 0.99984
200 0.99984
};
\addlegendentry{HMO=HM}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.966112474002636
20 0.943175217511033
40 0.902079272396329
60 0.863852748341927
80 0.829521570289617
100 0.797985481116723
150 0.732229725777366
200 0.680746433250547
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 0.955539210151743
20 0.923612497392146
40 0.868123491262323
60 0.819017868074942
80 0.77734247372027
100 0.741357915502568
150 0.671700294512442
200 0.624366625969644
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/gp_hm_plot_means_only_100_high_seq_ts_24_26_estimation.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Estimation under higher demand},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=210,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=0.273787330516253, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
10 1.00016
20 1.00016
40 1.00016
60 1.00016
80 1.00016
100 1.00016
150 1.00016
200 1.00016
};
\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
10 0.974063200388644
20 0.948307691150129
40 0.898992697902932
60 0.851812924532705
80 0.806237261388723
100 0.762014224312246
150 0.659061795826118
200 0.562945659819589
};
\addlegendentry{HMO}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.959033836261703
20 0.924263209198042
40 0.859657750977934
60 0.80038920389552
80 0.745553255097662
100 0.694448550157799
150 0.580436675727216
200 0.480745967804017
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 0.941908601030934
20 0.892006065459314
40 0.802451738144726
60 0.723140322850513
80 0.653148384997989
100 0.591378344198928
150 0.461793945249028
200 0.359232236993394
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/gp_hm_plot_means_only_100_low_seq_ts_24_26_estimation.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
title={Estimation under lower demand},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=210,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=0.285700615413194, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
10 1.00016
20 1.00016
40 1.00016
60 1.00016
80 1.00016
100 1.00016
150 1.00016
200 1.00016
};
\addlegendentry{HM}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
10 0.971504795279807
20 0.944696046437996
40 0.89093343035691
60 0.840517441890187
80 0.790461991278778
100 0.743798807749973
150 0.631975925344197
200 0.537898546278811
};
\addlegendentry{HMO}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.952305826043413
20 0.921452017146788
40 0.859951382356222
60 0.804557060187817
80 0.751529746882048
100 0.702785230691889
150 0.589732806687374
200 0.497834615810831
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 0.937259963971451
20 0.893025895967756
40 0.810038740767636
60 0.7394616153072
80 0.673188060094067
100 0.616261856496498
150 0.492329947139106
200 0.397294990232646
};
\addlegendentry{GP-D}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/gp_hm_plot_vht_heuristic.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
title={Comparison of GP methods in Barcelona},
title style={font=\small},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Active drones},
xmajorgrids,
xmin=0, xmax=209.5,
xtick style={color=black},
y grid style={lightgray},
ylabel={Estimation error},
ymajorgrids,
ymin=-0.01, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.956359407906927
20 0.922705914433878
40 0.860256756858693
60 0.801156050579956
80 0.746780114969155
100 0.696935546644069
150 0.583148200779775
200 0.485995868949777
};
\addlegendentry{GP-S}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10 0.939783070118249
20 0.891617048696717
40 0.805349343522229
60 0.727336332467039
80 0.658461005244942
100 0.598212601436471
150 0.470769994405722
200 0.370702873060982
};
\addlegendentry{GP-D}
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
10 0.923377009838992
20 0.861264920815115
40 0.756720882942781
60 0.667408692273057
80 0.595375977711867
100 0.533376386642098
150 0.412586933420108
200 0.325522613438322
};
\addlegendentry{GP-U}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/links_timeseries_1009.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  font=\footnotesize,
  legend columns=2,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Uncongested link 1009},
x grid style={lightgray},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=39.3,
xtick style={color=black},
scaled y ticks=false,
ytick={0, 0.05, 0.1, 0.15},
yticklabel style={/pgf/number format/fixed},
y grid style={lightgray},
ylabel={VHT [veh\(\displaystyle \cdot\)s]},
ylabel style={font=\footnotesize},
ymajorgrids,
ymin=-0.002, ymax=0.16,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
2 0.0933797951870946
3 0.0816537346106733
4 0.0846047299896202
5 0.103174103122849
6 0.121248033558794
7 0.105328584607171
8 0.101612243042727
9 0.0923976047166684
10 0.106465989527796
11 0.0966719468027044
12 0.0826977812214982
13 0.066496598628195
14 0.135653337237257
15 0.0715663713482867
16 0.0590751828174814
17 0.13156614986789
18 0.0741429959470727
19 0.103792812988677
20 0.155333340841529
21 0.0995112277050655
22 0.0858827469656717
23 0.150975819907528
24 0.148813881538877
25 0.0530128168916758
26 0.0656226027605478
27 0.138628852204822
28 0.136001811568953
29 0.139017505299866
30 0.0648780238675373
31 0.110236573004283
32 0.0993674918063142
33 0.120808370989444
34 0.102139859265293
35 0.11982334805597
36 0.0585265514595795
37 0.0120606687087328
38 0.0031512945672446
};
\addlegendentry{GT}
\addplot [semithick, purple, dashed, mark=x, mark size=2.2, mark options={solid}]
table {%
2 0.0751603866751561
3 0.0361271404147277
4 0.0715601541407339
5 0.0611115593286743
6 0.0917507721319697
7 0.0659972308366456
8 0.0781462716792554
9 0.0824998752054253
10 0.0685703118698299
11 0.0573402747222029
12 0.070095334018491
13 0.0640344973156307
14 0.0752739727555579
15 0.0565661784010789
16 0.0505639753549416
17 0.0809977538604736
18 0.0582041678593508
19 0.0847855168794988
20 0.0795762264959603
21 0.0758777415461777
22 0.0568798017730959
23 0.0867796923086398
24 0.102316483419755
25 0.0470021676178687
26 0.0455222431609972
27 0.0858532509830804
28 0.0706679529883169
29 0.0921197145120507
30 0.0595109252945284
31 0.0665073607452396
32 0.0647384197665065
33 0.0744013847823956
34 0.064721996578047
35 0.0603620891249782
36 0.0295928876689156
37 0.0115173125688272
38 0.00307296617181762
};
\addlegendentry{LD}
\addplot [semithick, red, dashed, mark=triangle*, mark size=2, mark options={solid}]
table {%
2 0.0640526786446571
3 0.0713607296347618
4 0.0697277188301086
5 0.0712519362568855
6 0.0724096670746803
7 0.0783620476722717
8 0.071384459733963
9 0.0700314044952393
10 0.0653800889849663
11 0.0701120942831039
12 0.0769657269120216
13 0.074150912463665
14 0.0669263601303101
15 0.07459606975317
16 0.0852267891168594
17 0.0680861175060272
18 0.0726239755749702
19 0.0758342519402504
20 0.0772752016782761
21 0.0764288008213043
22 0.077419213950634
23 0.0643607750535011
24 0.0727367699146271
25 0.0726859644055367
26 0.0666741579771042
27 0.0764445140957832
28 0.0707580596208572
29 0.069103054702282
30 0.0732032805681229
31 0.0741494446992874
32 0.0801959335803986
33 0.077911265194416
34 0.0713245868682861
35 0.0556857101619244
36 0.0177288912236691
37 0.0169700514525175
38 0.00752756465226412
};
\addlegendentry{HM}
\addplot [semithick, blue, mark=square*, mark size=1.65, mark options={solid}]
table {%
2 0.0895483791828156
3 0.0871274173259735
4 0.0906998664140701
5 0.100189320743084
6 0.113085098564625
7 0.104064024984837
8 0.0997208207845688
9 0.0949123650789261
10 0.100313529372215
11 0.09166319668293
12 0.0964580029249191
13 0.104679748415947
14 0.113328516483307
15 0.0954142212867737
16 0.0950999334454536
17 0.105295799672604
18 0.10283187776804
19 0.113386727869511
20 0.125311493873596
21 0.108112849295139
22 0.0945806577801704
23 0.115356355905533
24 0.125898838043213
25 0.0985523536801338
26 0.0938219577074051
27 0.128491967916489
28 0.118493445217609
29 0.113060139119625
30 0.0890887752175331
31 0.10975157469511
32 0.111030146479607
33 0.113506689667702
34 0.106579892337322
35 0.0925061777234077
36 0.0378092974424362
37 0.0259698089212179
38 0.00838884990662336
};
\addlegendentry{GP-S}
\end{axis}

\end{tikzpicture}


==> figures/results/barcelona/links_timeseries_588.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  font=\footnotesize,
  legend columns=2,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Congested link 588},
x grid style={lightgray},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=39.3,
xtick style={color=black},
y grid style={lightgray},
ylabel={VHT [veh\(\displaystyle \cdot\)s]},
ylabel style={font=\footnotesize},
ymajorgrids,
ymin=-0.0476614586074126, ymax=1.00089063075567,
ytick style={color=black}
]
\addplot [semithick, black, mark=*,  mark size=2, mark options={solid}]
table {%
2 0.410300303574912
3 0.618866076316804
4 0.578963682001897
5 0.81506859033257
6 0.659237840825072
7 0.587859936163989
8 0.687367696661709
9 0.688361797322147
10 0.582809894349369
11 0.891286113205414
12 0.666191516520938
13 0.386742771207193
14 0.616233021757783
15 0.731237760887552
16 0.47569252388782
17 0.546959674519783
18 0.953229172148252
19 0.69998142796837
20 0.654111102547201
21 0.457852305975687
22 0.706284302733864
23 0.660031005611951
24 0.397173116114254
25 0.662176337016818
26 0.797579658872273
27 0.621702522408405
28 0.60005606239541
29 0.873543776590197
30 0.88966268673526
31 0.531109731952748
32 0.776581433592319
33 0.750201368093613
34 0.607590972215788
35 0.551779770136038
36 0.292534190687969
37 0.00851782421019379
38 0
};
\addlegendentry{GT}
\addplot [semithick, purple, dashed, mark=x, mark size=2.2, mark options={solid}]
table {%
2 0.372873276339006
3 0.430402815414639
4 0.451762001258552
5 0.505941105609646
6 0.461802552813871
7 0.469220124697205
8 0.524122765596355
9 0.471926114895177
10 0.468525279233344
11 0.556969640828812
12 0.476691125207843
13 0.359628388113168
14 0.458937219759737
15 0.494648613775868
16 0.420037671458238
17 0.451465943405669
18 0.573833578990475
19 0.491848834062223
20 0.487662210222419
21 0.372976384193573
22 0.515438232129155
23 0.460367794013338
24 0.355626085774692
25 0.474659262475868
26 0.515800933951047
27 0.440270176742789
28 0.434043089151336
29 0.599834187663915
30 0.49855030606173
31 0.370846787571357
32 0.515817653610242
33 0.503325078357482
34 0.465486139159335
35 0.426545765440679
36 0.201519747665359
37 0.0082053960198327
38 0
};
\addlegendentry{LD}
\addplot [semithick, red, dashed, mark=triangle*, mark size=2, mark options={solid}]
table {%
2 0.48844139277935
3 0.493391141295433
4 0.490240484476089
5 0.516347274184227
6 0.501268431544304
7 0.506747826933861
8 0.506990656256676
9 0.508145168423653
10 0.53599601984024
11 0.530275940895081
12 0.52145254611969
13 0.530301332473755
14 0.520456910133362
15 0.538140133023262
16 0.55849626660347
17 0.535318359732628
18 0.555562153458595
19 0.539770692586899
20 0.541553735733032
21 0.533969208598137
22 0.560957193374634
23 0.55853059887886
24 0.549766078591347
25 0.527171641588211
26 0.529538422822952
27 0.565220788121223
28 0.551617875695229
29 0.550984025001526
30 0.504991874098778
31 0.513419061899185
32 0.566607311367989
33 0.550444364547729
34 0.545861005783081
35 0.425265625119209
36 0.371310532093048
37 0.199001312255859
38 0.158393941819668
};
\addlegendentry{HM}
\addplot [semithick, blue, mark=square*, mark size=1.65, mark options={solid}]
table {%
2 0.533182114362717
3 0.551502004265785
4 0.561093360185623
5 0.61678509414196
6 0.586479395627975
7 0.57010643184185
8 0.589728310704231
9 0.586270406842232
10 0.607639342546463
11 0.637867033481598
12 0.602160662412643
13 0.576788708567619
14 0.597801804542542
15 0.63067638874054
16 0.607901930809021
17 0.580508351325989
18 0.729308277368546
19 0.60857418179512
20 0.603676065802574
21 0.575798615813255
22 0.639454811811447
23 0.618310108780861
24 0.659501776099205
25 0.600404530763626
26 0.621771544218063
27 0.622851267457008
28 0.612205311655998
29 0.653524294495583
30 0.618090078234673
31 0.549753248691559
32 0.637058392167091
33 0.635943308472633
34 0.599283188581467
35 0.479233771562576
36 0.396214842796326
37 0.197899729013443
38 0.165690712630749
};
\addlegendentry{GP-S}
\end{axis}

\end{tikzpicture}

